Thermal and Photophoretic Properties of Dust Mantled Chondrules and Sorting in the Solar Nebula

Many chondrules are found to be surrounded by a fine grained rim. Supposedly, these rims were acquired from dust accreted to the chondrules in a protoplanetary disk. In numerical simulations we study the heat transfer in illuminated bare and dust mantled chondrules. The calculations consider the chondrule size, the dust mantle size, and the thermal conductivities of both components as parameters. We calculate the photophoretic force and compare the numerical results to analytical approximations. We give an expression to quantify the photophoretic force on a spherical particle in the free molecular regime to better than 2%. We describe the influence of a dust mantle on the photophoretic strength by an effective thermal conductivity of the core-mantle particle. The effective thermal conductivity significantly depends on the size ratio between mantle and chondrule but not on the absolute sizes. It also strongly depends on the thermal conductivity of the mantle with minor influence of the thermal conductivity of the chondrule. The size ratio between rim and chondrule in meteorites is found to vary systematically with overall size by other authors. Based on this, our calculations show that a photophoretic size sorting can occur for dust mantled chondrules in optically thin disks or at the evolving inner edge of the solar nebula.

==> fig10.eps_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig10.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504.7bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69462849)%
    \put(0.0,-0.1){\includegraphics[width=\unitlength]{fig10.eps}}%
    \put(0.0,0.6){\color[rgb]{0,0,0}\rotatebox{-12.6112137}{\makebox(0,0)[lb]{\smash{sunlight}}}}%
    \put(0.62,0.51){\color[rgb]{0,0,0}\rotatebox{-12.6112137}{\makebox(0,0)[lb]{\smash{solar nebula}}}}%
    \put(0.205,0.61){\color[rgb]{0,0,0}\rotatebox{-12.6112137}{\makebox(0,0)[b]{\smash{optically}}}}%
	\put(0.225,0.57){\color[rgb]{0,0,0}\rotatebox{-12.6112137}{\makebox(0,0)[b]{\smash{thin}}}}%
    \put(0.475,0.35){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{high $\kappa$}}}%
    \put(0.5,0.285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{low $\kappa$}}}%
    \put(0.24651392,0.326){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1. photophoresis}}}%
    \put(0.38124017,0.575){\color[rgb]{0,0,0}\rotatebox{-12.6112137}{\makebox(0,0)[lb]{\smash{optically}}}}%
    \put(0.39124017,0.535){\color[rgb]{0,0,0}\rotatebox{-12.6112137}{\makebox(0,0)[lb]{\smash{thick}}}}%
    \put(0.24651392,0.19){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2. sorting}}}%
    \put(0.24200708,0.51096118){\color[rgb]{0,0,0}\rotatebox{-12.6112137}{\makebox(0,0)[b]{\smash{edge}}}}%
    \put(0.24651392,0.065){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{3. photophoresis}}}%
  \end{picture}%
\endgroup%

